Partial Functional Correspondence

In this paper, we propose a method for computing partial functional correspondence between non-rigid shapes. We use perturbation analysis to show how removal of shape parts changes the Laplace-Beltrami eigenfunctions, and exploit it as a prior on the spectral representation of the correspondence. Corresponding parts are optimization variables in our problem and are used to weight the functional correspondence; we are looking for the largest and most regular (in the Mumford-Shah sense) parts that minimize correspondence distortion. We show that our approach can cope with very challenging correspondence settings.

==> comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor0}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=1\linewidth,
%at={(0.758in,0.474in)},
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.25,
xlabel={\footnotesize{Geodesic error}},
xlabel near ticks,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
ylabel near ticks,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymin=0,
ymax=100,
%grid=both,
%grid style={solid,gray!10},
xmajorgrids,
ymajorgrids,
ylabel={\footnotesize{\% Correspondences}},
axis background/.style={fill=white},
legend style={at={(0.975,0.05)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor0,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	24.2572163281626\\
0.01	36.8674805962844\\
0.02	55.4124150662279\\
0.03	66.5013849262995\\
0.04	73.2913684050946\\
0.05	77.8697831073199\\
0.06	81.1091715595663\\
0.07	83.4222371441168\\
0.08	85.0368234601316\\
0.09	86.2361226089073\\
0.1	87.1398480977064\\
0.11	87.8343423071709\\
0.12	88.3984859640127\\
0.13	88.88833201268\\
0.14	89.3003519088588\\
0.15	89.6687015527815\\
0.16	89.9994774835807\\
0.17	90.3108621992272\\
0.18	90.6094737822812\\
0.19	90.8896154524348\\
0.2	91.1603317863416\\
0.21	91.4412033207274\\
0.22	91.7332478215196\\
0.23	92.007244335827\\
0.24	92.2653241913704\\
0.25	92.4793625599221\\
};
\addlegendentry{\footnotesize Ours};

\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0	13.2269392016424\\
0.01	20.2629822246199\\
0.02	31.4411185704861\\
0.03	39.4596140955424\\
0.04	44.7960637165293\\
0.05	48.3849234720474\\
0.06	50.8297187086699\\
0.07	52.5078945374023\\
0.08	53.6239149495817\\
0.09	54.3746541199834\\
0.1	54.9358025931746\\
0.11	55.3563307440707\\
0.12	55.7208241647083\\
0.13	56.0673102834961\\
0.14	56.3856924108301\\
0.15	56.7063854142448\\
0.16	57.0164921673832\\
0.17	57.3609005366257\\
0.18	57.7460645607963\\
0.19	58.1887877415497\\
0.2	58.6658862772535\\
0.21	59.2160780199392\\
0.22	59.8096722589892\\
0.23	60.4025536004246\\
0.24	60.9678482156638\\
0.25	61.545528456326\\
};
\addlegendentry{\footnotesize Func. maps};

\addplot [color=mycolor2,solid,line width=1pt]
  table[row sep=crcr]{%
0	3.8577\\
0.01	4.8431\\
0.02	5.4922\\
0.03	7.7555\\
0.04	11.2712\\
0.05	14.806\\
0.06	18.1318\\
0.07	23.3769\\
0.08	28.1462\\
0.09	33.1971\\
0.1	35.9235\\
0.11	36.7948\\
0.12	38.4171\\
0.13	39.0502\\
0.14	39.1344\\
0.15	39.7387\\
0.16	40.7816\\
0.17	41.8655\\
0.18	43.8952\\
0.19	44.2869\\
0.2	46.5898\\
0.21	47.5456\\
0.22	49.7463\\
0.23	50.8094\\
0.24	51.8547\\
0.25	53.376\\
};
\addlegendentry{\footnotesize Elastic net};

\addplot [color=mycolor3,solid,line width=1pt]
  table[row sep=crcr]{%
0	0.35232902109775\\
0.01	1.85193395388503\\
0.02	2.42580777419962\\
0.03	3.33395631824837\\
0.04	5.32052477727787\\
0.05	6.31315323521858\\
0.06	7.70380658348513\\
0.07	9.50991022279377\\
0.08	10.9771675871882\\
0.09	12.6739430816509\\
0.1	15.2520182232585\\
0.11	17.0856180917407\\
0.12	18.8520379623051\\
0.13	20.3548874656155\\
0.14	22.564694891571\\
0.15	24.8403285457156\\
0.16	27.4826295080083\\
0.17	28.780101700326\\
0.18	31.0091189915746\\
0.19	33.2359143430631\\
0.2	35.925156618018\\
0.21	38.2005332468367\\
0.22	40.4540421653285\\
0.23	42.5029179711372\\
0.24	44.8077047247764\\
0.25	46.9990480737554\\
};
\addlegendentry{\footnotesize Voting};

\addplot [color=mycolor0,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	38.6335290030819\\
0.01	52.8653283644154\\
0.02	70.2886026193581\\
0.03	79.4263638411683\\
0.04	84.3909725565357\\
0.05	87.4039317323874\\
0.06	89.3162680690055\\
0.07	90.5979416288766\\
0.08	91.5082095728915\\
0.09	92.2119035992635\\
0.1	92.6864517807266\\
0.11	93.052684848758\\
0.12	93.3623445003395\\
0.13	93.6196081079908\\
0.14	93.8374248995703\\
0.15	94.0383038060509\\
0.16	94.2036241666289\\
0.17	94.3594594662486\\
0.18	94.5025004825927\\
0.19	94.667714039655\\
0.2	94.8246654427973\\
0.21	94.9934599896511\\
0.22	95.1501636643483\\
0.23	95.3159220941346\\
0.24	95.4886329292746\\
0.25	95.6637006418951\\
};
%\addlegendentry{\footnotesize Holes - Ours};

\addplot [color=mycolor1,dashed,line width=1pt]
  table[row sep=crcr]{%
0	13.6937223230484\\
0.01	19.1426027509998\\
0.02	26.4890599333835\\
0.03	31.3497898183498\\
0.04	34.6626722194697\\
0.05	36.9285530831865\\
0.06	38.5411833070682\\
0.07	39.6800881325944\\
0.08	40.4929381290337\\
0.09	41.1087156971162\\
0.1	41.5662132915644\\
0.11	41.9507750816775\\
0.12	42.3263784560463\\
0.13	42.6734967489736\\
0.14	42.9777914123992\\
0.15	43.2851170458721\\
0.16	43.6328539969406\\
0.17	43.9862480208132\\
0.18	44.3972764147252\\
0.19	44.8416114876664\\
0.2	45.3405023290569\\
0.21	45.919004524926\\
0.22	46.49016333632\\
0.23	47.077346650918\\
0.24	47.6708112644055\\
0.25	48.2616609352762\\
};
%\addlegendentry{\footnotesize Holes - Func. map};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0	6.14970731762303\\
0.01	7.13647199197506\\
0.02	8.44577932046512\\
0.03	9.72823931486145\\
0.04	12.6753469851293\\
0.05	13.286195178339\\
0.06	14.7104307268939\\
0.07	16.5245308802627\\
0.08	20.4910697645628\\
0.09	23.7112342194339\\
0.1	26.0745507440324\\
0.11	27.3760676344513\\
0.12	29.0813527305823\\
0.13	30.0088932048243\\
0.14	31.3580561011667\\
0.15	32.8002858370299\\
0.16	34.9497424623264\\
0.17	36.1176322670464\\
0.18	38.096477625981\\
0.19	39.1400165541918\\
0.2	42.0690587672915\\
0.21	43.4058922122178\\
0.22	45.4508981862411\\
0.23	47.5951605475685\\
0.24	49.2071451738812\\
0.25	50.7376803797761\\
};
%\addlegendentry{\footnotesize Holes - Elastic net};

\addplot [color=mycolor3,dashed,line width=1pt]
  table[row sep=crcr]{%
0	0.0146096112763727\\
0.01	0.0518801074673678\\
0.02	0.256560993079403\\
0.03	0.522753562954579\\
0.04	0.940272708956736\\
0.05	1.42341439825732\\
0.06	2.0621152975713\\
0.07	2.80599807720565\\
0.08	3.6807130620198\\
0.09	4.44196978904461\\
0.1	5.30996763248303\\
0.11	6.22948355151086\\
0.12	7.47682936722661\\
0.13	8.59510792266838\\
0.14	9.72991497819864\\
0.15	10.9871699744935\\
0.16	12.2614354678104\\
0.17	13.4646982626744\\
0.18	14.7660951899168\\
0.19	15.9669243136004\\
0.2	17.2760411430615\\
0.21	18.5688108611781\\
0.22	20.0062962021922\\
0.23	21.3519942647063\\
0.24	22.66069583249\\
0.25	24.2027272681476\\
};
%\addlegendentry{\footnotesize Holes - Voting};

\end{axis}
\end{tikzpicture}%

==> energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.85\linewidth,
%height=0.45\linewidth,
%at={(0.715in,0.448in)},
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
xlabel near ticks,
ylabel near ticks,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xtick pos=left,
xmin=0,
xmax=108,
xlabel={\footnotesize Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymode=log,
ymin=10000,
ymax=10000000000,
yminorticks=true,
ylabel={\footnotesize Energy},
axis background/.style={fill=white},
legend style={at={(0.97,0.94)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
1	1220621356.55724\\
2	1164021309.69353\\
3	1065769726.32111\\
4	915910750.351788\\
5	733770445.151518\\
6	578610217.527309\\
nan	nan\\
13	186167767.208831\\
14	171954117.056176\\
15	149191509.881573\\
16	119116262.208994\\
17	90081226.2718551\\
18	71871066.9726561\\
nan	nan\\
25	12110980.4632078\\
26	10024837.7898236\\
27	7235432.51908126\\
28	4473358.65034454\\
29	2637879.81705488\\
30	1795403.00212644\\
nan	nan\\
37	1504423.68750492\\
38	1347484.63758174\\
39	1194852.74092278\\
40	1095177.09467572\\
41	1051805.88371942\\
42	1037892.22943382\\
nan	nan\\
49	294080.622907255\\
50	290248.470326373\\
51	289051.419696822\\
52	288650.558312891\\
53	288320.275145748\\
54	287998.226755654\\
nan	nan\\
61	64384.0685806945\\
62	64115.6323545185\\
63	63871.6740191523\\
64	63284.8820902961\\
65	62867.7783997044\\
66	62235.3139315868\\
nan	nan\\
73	49772.4547290202\\
74	49293.8784843479\\
75	48809.3819658365\\
76	48550.7770799538\\
77	48260.0802016675\\
78	48061.1078393638\\
nan	nan\\
85 39845.5698441863\\
86 39801.2334463533\\
87 39768.0548224052\\
88	39724.5864609821\\
89	39704.0266311963\\
90	39690.2983659519\\
nan	nan\\
97		36471.4479522407\\
98		36463.4545648728\\
99		36451.5115995924\\
100	36441.8655149333\\
101	36429.6612899553\\
102	36424.9343924512\\
};
\addlegendentry{\footnotesize{$\mathbf{C}$-step}};

\addplot [color=mycolor2,solid,line width=2.5pt]
  table[row sep=crcr]{%
7	578608231.65176\\
8	543951318.071113\\
9	481983090.415574\\
10	391832154.04445\\
11	271976297.19333\\
12	186167824.938903\\
nan	nan\\
19	71869575.6110532\\
20	61766402.8981854\\
21	44328382.3437814\\
22	24182496.4140589\\
23	13194164.4743132\\
24	12111010.5060428\\
nan	nan\\
31	1794196.96217395\\
32	1665381.56921612\\
33	1653478.98748827\\
34	1630859.66206835\\
35	1586858.53513712\\
36	1504425.12694203\\
nan	nan\\
43	1036774.0416576\\
44	954060.006601227\\
45	637961.523916208\\
46	565515.380623351\\
47	404573.140273051\\
48	294075.005036848\\
nan	nan\\
55	287310.032818963\\
56	248073.562969686\\
57	199099.851456765\\
58	127602.508654988\\
59	86667.2801113346\\
60	64383.339430432\\
nan	nan\\
67	62296.2426998103\\
68	57477.0352211415\\
69	55619.1849068175\\
70	53714.4579493934\\
71	51822.4243819838\\
72	49772.3941863437\\
nan	nan\\
79	48116.5508177516\\
80	47286.8979513248\\
81	46739.5144472637\\
82	45828.9790369717\\
83	44087.973419497\\
84	39845.5383317312\\
nan	nan\\
91	39677.5579158372\\
92	37793.1954112274\\
93	37343.676801516\\
94	36912.4360919744\\
95	36666.6279513473\\
96	36471.4427323419\\
nan	nan\\
103	36426.2472244287\\
104	36338.116452901\\
105	36252.6028194372\\
106	36115.8278851961\\
107	35887.7733442575\\
108	35464.3291099624\\
};
\addlegendentry{\footnotesize{$\nu$-step}};

\end{axis}

\begin{axis}[%
%width=0.85\linewidth,
%height=0.45\linewidth,
%at={(0.715in,0.448in)},
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=27.0,
xlabel={\footnotesize Time (sec.)},
xlabel near ticks,
xtick={0,5,10,15,20,25,30},
xticklabels={0,5,10,15,20,25,30},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line=none
]
\end{axis}

\end{tikzpicture}%

==> energy_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.85\linewidth,
%height=0.45\linewidth,
%at={(0.715in,0.448in)},
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
xlabel near ticks,
ylabel near ticks,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xtick pos=left,
xmin=0,
xmax=200,
xlabel={\footnotesize Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymode=log,
ymin=10000,
ymax=10000000000,
yminorticks=true,
ylabel={\footnotesize Energy},
axis background/.style={fill=white},
legend style={at={(0.97,0.94)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
1	4269121839.99991\\
2	4108009409.01257\\
3	3816566603.11691\\
4	3336757568.52547\\
5	2671436043.52411\\
6	1979326949.19819\\
nan	nan\\
13	1220621356.55724\\
14	1164021309.69353\\
15	1065769726.32111\\
16	915910750.351788\\
17	733770445.151518\\
18	578610217.527309\\
nan	nan\\
25	186167767.208831\\
26	171954117.056176\\
27	149191509.881573\\
28	119116262.208994\\
29	90081226.2718551\\
30	71871066.9726561\\
nan	nan\\
37	12110980.4632078\\
38	10024837.7898236\\
39	7235432.51908126\\
40	4473358.65034454\\
41	2637879.81705488\\
42	1795403.00212644\\
nan	nan\\
49	1504423.68750492\\
50	1347484.63758174\\
51	1194852.74092278\\
52	1095177.09467572\\
53	1051805.88371942\\
54	1037892.22943382\\
nan	nan\\
61	294080.622907255\\
62	290248.470326373\\
63	289051.419696822\\
64	288650.558312891\\
65	288320.275145748\\
66	287998.226755654\\
nan	nan\\
73	64384.0685806945\\
74	64115.6323545185\\
75	63871.6740191523\\
76	63284.8820902961\\
77	62867.7783997044\\
78	62235.3139315868\\
nan	nan\\
85	49772.4547290202\\
86	49293.8784843479\\
87	48809.3819658365\\
88	48550.7770799538\\
89	48260.0802016675\\
90	48061.1078393638\\
nan	nan\\
97	39845.5698441863\\
98	39801.2334463533\\
99	39768.0548224052\\
100	39724.5864609821\\
101	39704.0266311963\\
102	39690.2983659519\\
nan	nan\\
109	36471.4479522407\\
110	36463.4545648728\\
111	36451.5115995924\\
112	36441.8655149333\\
113	36429.6612899553\\
114	36424.9343924512\\
nan	nan\\
121	35464.3282133344\\
122	35462.8591813691\\
123	35460.315048497\\
124	35457.1184646572\\
125	35436.5641083367\\
126	35431.5618529493\\
nan	nan\\
133	34936.0078818044\\
134	34934.043431114\\
135	34932.6701647758\\
136	34931.2643405877\\
137	34929.3744273449\\
138	34925.1408158731\\
nan	nan\\
145	34546.5053512421\\
146	34545.4167105051\\
147	34544.1856272716\\
148	34543.1203992197\\
149	34541.3107009401\\
150	34540.4037382528\\
nan	nan\\
157	34315.3822537876\\
158	34315.0690642373\\
159	34314.1017476663\\
160	34313.6867129399\\
161	34311.9286814051\\
162	34311.6732795774\\
nan	nan\\
169	33889.8535505102\\
170	33888.8030515831\\
171	33878.0894006949\\
172	33875.6180375011\\
173	33870.6138137836\\
174	33869.7346783174\\
nan	nan\\
181	33653.0927041827\\
182	33652.8334945832\\
183	33652.4283467084\\
184	33651.9451591357\\
185	33650.4797082582\\
186	33650.1902211314\\
nan	nan\\
193	33395.7550656403\\
194	33395.5731138295\\
195	33395.041388701\\
196	33393.974516984\\
197	33390.8893596553\\
198	33388.8018216456\\
};
\addlegendentry{\footnotesize{$\mathbf{C}$-step}};

\addplot [color=mycolor2,solid,line width=2.5pt]
  table[row sep=crcr]{%
7	1979326949.19819\\
8	1977033484.54688\\
9	1968817523.19515\\
10	1740939485.36108\\
11	1541028104.18303\\
12	1220621396.15778\\
nan	nan\\
19	578608231.65176\\
20	543951318.071113\\
21	481983090.415574\\
22	391832154.04445\\
23	271976297.19333\\
24	186167824.938903\\
nan	nan\\
31	71869575.6110532\\
32	61766402.8981854\\
33	44328382.3437814\\
34	24182496.4140589\\
35	13194164.4743132\\
36	12111010.5060428\\
nan	nan\\
43	1794196.96217395\\
44	1665381.56921612\\
45	1653478.98748827\\
46	1630859.66206835\\
47	1586858.53513712\\
48	1504425.12694203\\
nan	nan\\
55	1036774.0416576\\
56	954060.006601227\\
57	637961.523916208\\
58	565515.380623351\\
59	404573.140273051\\
60	294075.005036848\\
nan	nan\\
67	287310.032818963\\
68	248073.562969686\\
69	199099.851456765\\
70	127602.508654988\\
71	86667.2801113346\\
72	64383.339430432\\
nan	nan\\
79	62296.2426998103\\
80	57477.0352211415\\
81	55619.1849068175\\
82	53714.4579493934\\
83	51822.4243819838\\
84	49772.3941863437\\
nan	nan\\
91	48116.5508177516\\
92	47286.8979513248\\
93	46739.5144472637\\
94	45828.9790369717\\
95	44087.973419497\\
96	39845.5383317312\\
nan	nan\\
103	39677.5579158372\\
104	37793.1954112274\\
105	37343.676801516\\
106	36912.4360919744\\
107	36666.6279513473\\
108	36471.4427323419\\
nan	nan\\
115	36426.2472244287\\
116	36338.116452901\\
117	36252.6028194372\\
118	36115.8278851961\\
119	35887.7733442575\\
120	35464.3291099624\\
nan	nan\\
127	35425.7480708406\\
128	35217.2113257962\\
129	35140.2317007778\\
130	35084.3853598813\\
131	35031.5525710886\\
132	34936.0085102674\\
nan	nan\\
139	34916.3456059761\\
140	34873.9742776217\\
141	34846.5279426773\\
142	34819.1523276709\\
143	34756.6003871786\\
144	34546.5067523678\\
nan	nan\\
151	34539.0275134788\\
152	34461.41402944\\
153	34426.3299060864\\
154	34392.1404446799\\
155	34365.3508586772\\
156	34315.382976449\\
nan	nan\\
163	34309.4490968395\\
164	34277.532302672\\
165	34257.3191905772\\
166	34225.6595852917\\
167	34147.8133361133\\
168	33889.8558025375\\
nan	nan\\
175	33858.1549313856\\
176	33770.5692574644\\
177	33735.1493354424\\
178	33706.0255111691\\
179	33681.289169144\\
180	33653.0932952842\\
nan	nan\\
187	33647.1781590885\\
188	33633.0893176986\\
189	33620.2604908162\\
190	33601.2148013155\\
191	33556.8974295911\\
192	33395.7568676297\\
nan	nan\\
199	33384.7203624228\\
200	33336.7849702397\\
201	33315.924601561\\
};
\addlegendentry{\footnotesize{$\nu$-step}};

\end{axis}

\begin{axis}[%
%width=0.85\linewidth,
%height=0.45\linewidth,
%at={(0.715in,0.448in)},
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=48.6773250749882,
xlabel={\footnotesize Time (sec.)},
xlabel near ticks,
xtick={0,5,10,15,20,25,30,35,40,45},
xticklabels={0,5,10,15,20,25,30,35,40,45},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line=none
]
\end{axis}

\end{tikzpicture}%

==> f1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.10\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=350,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\tiny},
ymin=0,
ymax=25,
ytick={10,20},
yticklabels={10\,,20\,},
xticklabel=\empty,
xlabel near ticks,
axis background/.style={fill=white},
inner sep=0pt
]
\addplot [color=red,solid,line width=0.9pt,forget plot]
  table[row sep=crcr]{%
0	0.646106893164559\\
2.3847265171472	1.22671424772105\\
4.83498383400374	2.0874567209539\\
7.2432327498374	2.38652266554771\\
9.47741545031759	2.11809474606106\\
11.5646160335125	1.54851373551309\\
13.4212607668974	1.12937697778628\\
15.0460322716254	1.06205900808131\\
16.4945153113621	1.23127077721847\\
17.78259856032	1.47850008407465\\
18.9277094411355	1.76296889697669\\
19.9868067035265	2.12666024809789\\
21.0024773676903	2.6203622789963\\
21.9371359464269	3.12431578211908\\
22.7429684318003	3.22263408255597\\
23.5188856944031	3.04971919178119\\
24.3692585348684	2.6823236800164\\
25.3774270010029	2.16574826209804\\
26.5892079535277	1.60024186023746\\
27.9607517872789	1.10923934212457\\
29.430048552224	0.776891116828613\\
30.3856798832089	0.439299152491103\\
31.3413112141938	0.776476433562855\\
32.2173753816256	1.26454355915536\\
32.9709716685094	1.64851663712049\\
33.7279450479627	1.98429335347011\\
34.6253143651349	2.30587490209383\\
35.7288848501081	2.65734838657756\\
37.104295277911	3.09408928698843\\
38.6324380156171	3.50768235703756\\
40.8532041807286	1.67572643950249\\
42.2758444931421	1.34411037296514\\
43.5395574309207	0.859995556525441\\
44.7041533816436	0.555861261969755\\
46.896614976907	1.45296962908767\\
49.032339545622	2.47715844017465\\
51.4731723429783	3.08958428786989\\
53.7617263231581	2.97494292519201\\
55.484095518492	2.77737615412908\\
56.7311282443861	2.65726909160944\\
57.7282644472842	2.62954911506839\\
58.6938781468898	2.59186427879834\\
59.8336780336568	2.21961902852506\\
61.1845973331928	1.80917885157244\\
62.8049041634056	1.38610494648488\\
64.7399261220484	0.959780008770484\\
66.9969334579627	0.916796185949283\\
69.4476759934888	1.6215255753435\\
71.9539788003015	2.61983706976099\\
74.4475492925738	3.33841950247474\\
76.9215670188053	3.55844095292261\\
79.5576149123059	3.05419604889476\\
82.5337074893131	1.96479406077189\\
85.8247324295009	0.751153519462658\\
89.3204428496645	0.530484883261015\\
92.7751123063588	0.744790470445517\\
95.9720235198459	1.24382611114912\\
98.9464510147851	1.44263814120151\\
101.787566222043	0.993063944404693\\
104.533252109406	0.553489417173851\\
107.193555554679	1.65183922211162\\
109.726296540726	2.81128441205687\\
112.080406229789	3.2792896901563\\
114.229854674971	2.92628915228483\\
116.142106361975	2.3628032776634\\
117.725592728023	1.93839008097873\\
118.920548374975	1.66392030410392\\
119.866790351599	1.48328710451582\\
120.727052921274	1.33167175016908\\
121.551159667058	1.19074462041382\\
122.360980376565	1.06552881813339\\
123.188810824638	0.975147818573148\\
124.061418955511	0.903248195822308\\
124.970581789513	0.837278056936884\\
125.906866214609	0.786548042957802\\
126.884978632975	0.750235021573954\\
127.933803018536	0.704079137724356\\
129.110491612045	0.645830152064511\\
130.45408033082	0.651028403317125\\
131.905951104455	0.806350992735332\\
133.375537062786	1.04972502244583\\
134.768696931921	1.2913976865879\\
135.995170919996	1.41971655008351\\
137.059574724465	1.41497555519738\\
138.076693205129	1.34977203975674\\
139.212338486027	1.25901984507425\\
140.593103073726	1.1563111634754\\
142.162372869821	1.0974090135833\\
143.814540914744	1.08753723593789\\
145.43337721087	1.05497706558522\\
146.936630415024	0.982731596521681\\
148.389456937825	0.915410376100768\\
149.871124030157	0.892984106506543\\
151.370653791891	0.892542942672505\\
152.850583444948	0.878155422220558\\
154.261570529828	0.84315411839533\\
155.559734825822	0.791463711918778\\
156.73297590158	0.752216628398946\\
157.785787875042	0.737274337131945\\
158.77132480315	0.745626947749904\\
159.691168337478	0.773228317209708\\
160.654232288067	0.815871145131538\\
161.7467913535	0.860212436982163\\
162.891568454107	0.893030341543701\\
163.99450219146	0.878716767795316\\
165.018775797014	0.813167478741009\\
165.955100631743	0.744813461922844\\
166.858349242406	0.701241017157293\\
167.794076343906	0.677982038673421\\
168.82053186569	0.675795591826381\\
169.974170964015	0.70215003027347\\
171.202111313507	0.746372997165465\\
172.431383005969	0.782266131329209\\
173.602253900839	0.808822660774052\\
174.687077681746	0.825429234669726\\
175.747834109622	0.827340059899739\\
176.808907014583	0.809453958401376\\
177.737411404363	0.799625205746399\\
178.424925569603	0.790414431064128\\
178.95781284761	0.785507797810561\\
179.436624260133	0.780254272627586\\
179.905362699324	0.770299923056674\\
180.390380064644	0.755794007154125\\
180.88070304824	0.739366094791074\\
181.356707653804	0.724348474973022\\
181.818726525723	0.711690768067504\\
182.271644066541	0.701443791817764\\
182.714296041728	0.694460255018405\\
183.149243950833	0.691787854663726\\
183.596254384687	0.695786146026721\\
184.087836503599	0.708113834052265\\
184.683819879654	0.729274877765959\\
185.401296350882	0.76100982176459\\
186.05458557783	0.791541146059192\\
186.466822251648	0.808387231654992\\
186.697579633411	0.816402324517996\\
186.848756216406	0.821072175340706\\
186.971521084577	0.824571661499609\\
187.099451007042	0.82774091139801\\
187.254485704817	0.830631208611539\\
187.453073728247	0.833224293736506\\
187.679035417132	0.83528015904499\\
187.907562923411	0.835430428932657\\
188.125288027288	0.833453861602113\\
188.339481134492	0.830529364931215\\
188.558651651052	0.827150258867876\\
188.718641378425	0.824711770957515\\
188.85615966462	0.825193632445213\\
189.022028668186	0.826316188826783\\
189.333059849213	0.819647328033233\\
189.577893863331	0.813073321544783\\
189.797782547026	0.806079539227834\\
190.050733001775	0.797088122071618\\
190.314752507621	0.787182192225832\\
190.593805054339	0.775229505546107\\
190.856973534675	0.761863714055008\\
191.123224226792	0.745755587522905\\
191.366379862602	0.729104736419572\\
191.557031137161	0.714605117575266\\
191.713185075251	0.702101878665923\\
191.795585027447	0.69508514955086\\
191.888411195197	0.689051315134801\\
192.036458394194	0.680934181155406\\
192.159297167902	0.674712139686995\\
192.235673562246	0.670840456542688\\
192.327789068704	0.666364166795217\\
192.418717562489	0.661567568245366\\
192.497083062404	0.658343207479084\\
192.674990940178	0.649679026739495\\
192.889498746574	0.6384084132\\
193.09344911676	0.627592928348079\\
193.404578386529	0.611382873096168\\
193.8858834331	0.589820126492454\\
194.424832227306	0.571784871403788\\
194.871004174014	0.563150792488693\\
195.324281799977	0.561169333430606\\
195.896218741128	0.570604805968668\\
196.446411360405	0.591945383747278\\
196.785801375227	0.610767260429412\\
196.978929175675	0.623436309797579\\
197.161092184434	0.636514682515237\\
197.467961069794	0.66141135209582\\
197.962280154227	0.708393159940401\\
198.468984586359	0.763567994866761\\
198.807658891925	0.803873901355718\\
199.011588807193	0.829854200178809\\
199.176637754914	0.85106331874242\\
199.441047710644	0.887347134701868\\
199.884244715956	0.953077012689956\\
200.503218155201	1.05261809715042\\
201.313281106735	1.20649931981607\\
202.172836392218	1.40070551626076\\
203.035516279367	1.60540709009966\\
203.862222713144	1.76646974063046\\
204.881332410553	1.8936554266889\\
205.875960190629	1.94428482138304\\
206.508350860868	1.95479931192235\\
206.987575972109	1.95449759113268\\
207.397639180228	1.94267899513168\\
207.821082008051	1.91673658647991\\
208.378531207453	1.8563125836624\\
209.087211700902	1.74369350615482\\
209.865807320755	1.57171435372971\\
210.740923272095	1.39787849357683\\
211.8150351378	1.2837758041867\\
212.901847726565	1.23790601943598\\
213.792028060705	1.25089463705472\\
214.551571149747	1.29734957038413\\
215.293174058453	1.3544198837029\\
216.048175696216	1.4107690785013\\
216.796559309239	1.4531428264029\\
217.386077718484	1.47431324329332\\
217.686265226268	1.48067745412297\\
217.793214501221	1.48220315152623\\
217.839649933695	1.48269083859107\\
217.873527764352	1.48293847949438\\
217.913006536888	1.48314701487318\\
217.982385029442	1.48333916219345\\
218.121790398628	1.48297237887069\\
218.449522330605	1.47795619471105\\
219.052312942523	1.45251940572654\\
219.787051594035	1.39537657422272\\
220.485224547569	1.31284444260557\\
221.108612440762	1.21057782792659\\
221.62013859348	1.10355914026733\\
221.853898606324	1.04803445070536\\
222.061314222973	1.00185867736502\\
222.558790444444	0.919541467023771\\
223.168204885912	0.860383151703267\\
223.736413683227	0.838894892185961\\
224.160934206701	0.840862156081269\\
224.518096801519	0.852180469484424\\
224.893770419126	0.871375885590967\\
225.252147984167	0.894644652816246\\
225.543427129876	0.915491205912405\\
225.776735289035	0.93350228784874\\
226.002875848504	0.951333359301887\\
226.221915835616	0.967800032498295\\
226.414795622761	0.980648537300065\\
226.570208763756	0.989822248114017\\
226.688734572764	0.996923567559498\\
226.800101283172	1.00308553108104\\
226.95748948116	1.01042183747583\\
227.219505871932	1.02064765086089\\
227.607684990507	1.03228887402545\\
228.049790046442	1.03989740452982\\
228.476396008636	1.041518565061\\
228.907328634964	1.03716641936382\\
229.384852147117	1.02460114350549\\
229.94018416514	0.999573294458554\\
230.586809263554	0.967632118085394\\
231.283123410009	0.941066269916967\\
231.983710324152	0.914570112248114\\
232.704450026548	0.896347093086795\\
233.46418735642	0.89163908952585\\
234.243832266806	0.902723053776172\\
235.027727909974	0.924710317794122\\
235.832834070498	0.958189344552975\\
236.680104443364	0.996886668071224\\
237.594786644374	1.03498907248515\\
238.584304922453	1.06991112039521\\
239.57643044603	1.07906741940984\\
240.482010416578	1.03275883554261\\
241.378025623463	0.950260424439651\\
242.359090637312	0.840573007509032\\
243.371673190708	0.736038936169978\\
244.345816282713	0.69481557249237\\
245.293296969581	0.745379604254787\\
246.243380415654	0.858129113816812\\
247.207881146087	0.943369272850794\\
248.201656426371	0.939879856329177\\
249.230293484927	0.866328743181286\\
250.283847520718	0.770596469617473\\
251.345770522676	0.700190926378465\\
252.407321577709	0.711616065148132\\
253.501124988972	0.830826884629769\\
254.665265527956	1.02741675603648\\
255.923298375263	1.25581401979738\\
257.295389568108	1.51546179995026\\
258.803652705398	1.84510619168876\\
260.448585241315	2.26446809814587\\
262.141495112266	2.65226684915561\\
263.783994111901	2.87259896501732\\
265.332263755884	2.80751263152789\\
266.775366179641	2.53311039331198\\
268.174524903928	2.15772496255093\\
269.589707594953	1.78942491383013\\
271.019201892702	1.53845317605322\\
272.461748235341	1.46114488355689\\
273.968230146838	1.48328421891211\\
275.525245538019	1.5949238940589\\
277.080034943462	2.02370324348362\\
278.631035200255	2.51859043126091\\
280.19182712072	2.68047159623368\\
281.772046670219	2.34867259704649\\
283.342790273501	1.52076351309749\\
284.880137337636	0.593165357707019\\
286.409608339579	1.67232659598933\\
287.945772128186	2.96461021797284\\
289.420795904506	3.65336194515302\\
290.760099818755	3.6490137796876\\
291.952686870221	3.16098803642714\\
293.035346713903	2.42200100976581\\
294.181160709873	1.49881072637513\\
295.557117421595	0.683122252459254\\
297.166922045363	1.03532430791537\\
298.989122886928	1.46110692038531\\
301.065974113377	1.22683043086262\\
303.405564434886	1.56588405874101\\
305.820944625001	2.99406411300051\\
308.116839693967	3.63413837915046\\
310.255171714936	3.22885507416514\\
312.247929602815	2.18955212409783\\
314.153394721707	1.10895333918931\\
316.019650445079	0.546668843882943\\
317.804867875076	0.621876611818535\\
319.469489635288	0.829286273434962\\
321.076395349109	1.55299602887828\\
322.716395205206	2.83129337762343\\
324.488116170963	4.34228521425656\\
326.444831854193	5.6144113785995\\
328.451339114708	5.98591432123079\\
330.355261226928	5.64048556455967\\
332.123089078051	5.06950235106626\\
333.79578971932	4.25754949022082\\
335.59360564591	3.45878163295835\\
337.671307017864	3.17298345814922\\
339.956621549318	3.2473819169535\\
342.370754713583	2.27980282550121\\
344.794509047792	1.00100873453119\\
347.187247002706	0.94830921911045\\
349.554872005073	1.03263282520961\\
};
\end{axis}
\end{tikzpicture}%

==> f2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10588,0.49020,0.05882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.10\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=300,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\tiny},
yticklabel=\empty,
xticklabel=\empty,
xlabel near ticks,
ymin=0,
ymax=25,
axis background/.style={fill=white},
inner sep=0pt
]
\addplot [color=mycolor1,solid,line width=0.9pt,forget plot]
  table[row sep=crcr]{%
0	2.07509489565895\\
0.714970277431168	2.11809669287291\\
1.50770987712075	2.26809929704248\\
4.01794342125604	1.70948752500289\\
5.55589346218715	2.14063246590778\\
7.34296690533435	1.92364848553458\\
8.86997830015169	2.55195861963575\\
10.0862961750109	3.5159484938942\\
11.1338494853966	4.36322000472053\\
12.8133598538076	7.21755364926043\\
13.8528974668375	8.16190771408473\\
15.0437512575709	8.95996783385012\\
16.8346789764093	11.8918994134954\\
18.3166714387397	12.0583519009688\\
19.9273863987509	11.3211613508696\\
22.2299590872029	11.7130149068526\\
24.101240885116	8.36404316893598\\
25.9823025924518	4.65614548528613\\
28.273732165626	3.44801431959203\\
30.0699616043136	5.28539571095046\\
31.7999130794137	7.40790581487962\\
33.4249806878546	8.11654959925378\\
34.6986902891394	8.01314727992859\\
36.9355009196596	6.02990984025157\\
39.1384055599034	3.80908324534807\\
41.4057190733817	5.39656965077169\\
42.635626105641	7.2630699880149\\
45.0181526529021	11.3371402550672\\
46.1854387182696	13.6793297391239\\
48.0692886073544	14.4451921637648\\
49.2454769079271	16.6520510262497\\
50.6477015906399	19.0142006697096\\
52.3780934861968	20.8750272601997\\
54.072143228797	18.9586256384066\\
56.0383983135205	18.6208342515368\\
58.1904065084166	15.4606891733177\\
60.4268010267208	12.2410840915294\\
62.5691605960996	8.10646695219622\\
64.5368895823671	5.49710765064693\\
66.466636510339	4.61205030222023\\
68.5942460043488	5.7617576003278\\
70.0567380850454	6.05031071216018\\
72.211429380707	6.33388203066258\\
74.3669867980819	5.70694459595843\\
76.5952879670678	5.34135808809472\\
79.1899932999719	3.1027819103065\\
81.7366971570391	4.96477627366264\\
84.3322252322103	7.28754518372659\\
86.6391874807099	8.83357524825811\\
88.3739111656822	9.09848879288781\\
89.6957201217738	8.66556812302272\\
90.8289972179869	7.9715319892213\\
91.8233864196584	7.25662210991762\\
92.6903930747655	6.59204321648336\\
93.4608092297117	6.03242400068835\\
94.1801162302344	5.60561168108222\\
94.9516742519055	5.26232791928127\\
95.8720343707742	5.06578267752139\\
96.9470181347455	5.11771502371256\\
98.5263880375865	5.75993066813947\\
99.5756788842082	6.03044849377649\\
100.66694196404	6.28848887302451\\
101.769221597529	6.28943593005202\\
103.541797771748	6.84556712485107\\
104.612392451261	6.68841475892681\\
105.66246839966	6.52440114794641\\
107.541996130235	6.22580827077874\\
108.598961455212	5.9049373418786\\
109.647829272624	5.52061705680097\\
110.673423377914	5.10281281834421\\
112.4789025614	3.92975635732051\\
113.444919582679	3.3701512720417\\
114.356560882095	2.98471637910115\\
115.207130631856	2.78164825860062\\
115.952210026692	2.69610705009997\\
117.722910331488	4.35290533046968\\
118.493249371782	4.87502332447416\\
119.201895162578	5.81771006141457\\
119.877913560412	6.44705083410106\\
120.589181311828	6.89642082581363\\
123.372360760822	11.1175035296771\\
124.884794242269	12.3677203389417\\
126.482783838012	13.7621302204842\\
127.668260838592	14.000725868224\\
129.39766428892	14.1368795882543\\
130.54267979563	12.9833079526511\\
132.204548955673	13.1733777949844\\
133.452650840458	11.3223150185159\\
135.245341581445	10.6248798151915\\
136.412438478238	8.32919654530583\\
137.974012262088	7.39390403787654\\
139.03288591305	4.98220635380597\\
140.459268945269	4.20316718143857\\
141.870886153304	1.79109007924997\\
143.389415177003	0.389969192408071\\
144.106354512949	1.53845317605322\\
145.548900855587	1.46114488355689\\
146.294978652697	2.77063186069326\\
147.927027687261	2.89541216805709\\
149.342548448436	3.89653433613987\\
150.7761841206	3.33762187562651\\
151.879198834418	3.80616199380899\\
152.855549797298	3.9973249870219\\
153.770888606434	4.06911401972424\\
154.734987854698	4.0581760757379\\
155.77940856074	4.01199229171036\\
156.97540094479	3.99831993478978\\
158.340182430633	3.9611456214107\\
159.635566386069	3.97277477949634\\
160.325378342186	3.88031840232956\\
161.716793297044	3.84275907924561\\
162.383210804321	3.74341447736124\\
163.855231868234	3.41653343521618\\
164.575079798843	3.2861733339317\\
166.157210364568	2.81792937508531\\
167.080729573248	2.80551590507692\\
168.276759781482	3.15023065524791\\
169.569057108339	3.1210230036578\\
170.581186461345	3.77654352688083\\
171.639642941509	4.55062641311639\\
172.87427451927	5.427451953362\\
174.239026783237	6.3360383262582\\
175.769782898366	5.17425863038524\\
177.19085176468	5.8419553253125\\
178.365496976138	6.19051963163327\\
179.926650459944	4.21418113982828\\
180.967690563303	4.27219619236463\\
181.99314679962	4.56241113986153\\
183.509877563863	2.48969921994291\\
184.576550235024	2.77725406874359\\
185.93701095037	2.0251207307791\\
186.922603432081	1.73999109075065\\
188.158610323405	2.47465363822399\\
189.117890865114	1.7709467290577\\
190.014571989598	2.0517531505926\\
191.019774897723	2.16171834715197\\
191.592678943441	2.25976491164472\\
192.058192326602	2.28019899527768\\
193.149428236799	3.23786720893061\\
193.693676778919	3.32700109443832\\
194.312276999337	3.19664714611484\\
195.766489372171	4.50377814823856\\
196.740820530252	3.83293814913027\\
198.131276790946	4.85634956126603\\
199.646467778447	5.20955862221911\\
201.432885601942	6.14989180452027\\
203.439014602881	6.87729936933956\\
204.358953332472	6.03544570450897\\
206.570884497521	6.22974915825204\\
208.830658749676	5.66266670945806\\
209.853590443829	5.21245075022649\\
212.036323283597	4.40389213263735\\
214.0943544243	3.3300330256094\\
216.039123677579	2.31297913013441\\
217.95076774071	1.59397945374962\\
219.889397891383	1.16308446101883\\
221.734714061915	1.61485412455515\\
223.363133855753	3.03882967897831\\
224.855829304028	4.83910720646859\\
226.419079204524	7.27215188800732\\
227.963190113397	9.71150423948183\\
229.613699905704	12.2896098085444\\
231.20610014776	14.5223259966143\\
232.434042971633	16.710345315046\\
233.610515580791	17.9416201734625\\
234.773496595081	18.8870968298373\\
235.735663380884	20.1941025135276\\
236.74363900539	20.8287737425241\\
237.583830942689	21.2583539007851\\
238.281198349154	21.7671197198309\\
238.96537910758	21.6827793413548\\
239.83434171351	21.2211524262742\\
240.618588661419	21.6307158926325\\
241.704327423829	20.6959464949534\\
242.761725754639	19.3768849506421\\
244.036764224961	17.4303295946104\\
245.402507237025	15.3550229865899\\
246.853623248859	12.7034603079825\\
248.543576789878	9.71730035220415\\
250.181375818392	7.65406925239648\\
251.419668059505	6.69280489461584\\
252.204965142144	7.38189160289873\\
254.058720245334	7.81347900553491\\
256.099162695637	8.31497270101346\\
257.212589344501	8.81679370165883\\
258.714146863147	8.14502974149126\\
260.06987423412	8.49761566323349\\
261.603116257027	7.67738510319096\\
262.773190558086	7.55534557612173\\
264.455294085816	6.4026676066877\\
265.258466653826	5.85356968062844\\
265.988628996597	5.28632867072041\\
266.746299868415	4.70989049293943\\
267.975994789443	4.08272538653516\\
268.847402580206	3.33964266062364\\
270.131137467716	2.75855093741914\\
270.985869086417	2.07033278752036\\
272.157093385519	2.41614626231604\\
273.257522704649	3.2917084505458\\
274.174226428325	4.64820325972154\\
274.917081813384	4.12946589642551\\
275.832965895305	5.33562677401033\\
276.592021828226	4.70100478880915\\
277.555017335277	5.69080885690927\\
278.306992276682	4.98070988420125\\
279.337788969973	5.68577493346821\\
280.431100231784	6.17257128185151\\
281.243996830928	5.25932503305368\\
282.259508981381	5.32576935642083\\
283.234840779801	4.40468797944416\\
284.119053561036	4.24302448914603\\
284.949479293119	4.01763011628358\\
285.735606654181	3.82823293329015\\
286.519622727619	3.67257079136475\\
287.825840904421	3.00424753821197\\
288.474119476565	2.89536270616771\\
289.150716361941	2.77209560354961\\
291.356294205593	3.13895081520391\\
292.26104200377	2.91123013558846\\
293.20183553075	2.66694524175647\\
294.053791317636	2.48512001323682\\
294.732318292971	2.38652266554771\\
295.313819778927	2.35460659961666\\
};
\end{axis}
\end{tikzpicture}%

==> number_eigenvectors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.25,
xlabel near ticks,
ylabel near ticks,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
xlabel={\footnotesize Geodesic error},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymin=0,
ymax=100,
ylabel={\footnotesize  \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.50)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor0,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	30.1079714079281\\
0.01	48.9287598509017\\
0.02	63.1444702316364\\
0.03	69.0391664435541\\
0.04	71.9120841701877\\
0.05	73.6882321651061\\
0.06	75.1455246250012\\
0.07	76.3359335188125\\
0.08	77.2590863423596\\
0.09	77.9271520848328\\
0.1	78.515993029071\\
0.11	79.0675921837568\\
0.12	79.4604554586294\\
0.13	79.7448769677402\\
0.14	79.9446599693927\\
0.15	80.1344387023389\\
0.16	80.3725583302977\\
0.17	80.5838242853638\\
0.18	80.8516234211175\\
0.19	81.1866138055684\\
0.2	81.5435035837381\\
0.21	81.8384413785582\\
0.22	82.1497075861662\\
0.23	82.4870196227278\\
0.24	82.8411364384637\\
0.25	83.1872859920308\\
};
\addlegendentry{Ours};

\addplot [color=mycolor0,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	23.7880324943298\\
0.01	40.2331384992453\\
0.02	57.4244686331663\\
0.03	66.4319978775318\\
0.04	71.689649874425\\
0.05	75.1567251655072\\
0.06	77.8001542110185\\
0.07	79.7084064485423\\
0.08	81.1928288518383\\
0.09	82.2688730513422\\
0.1	82.9853409109153\\
0.11	83.4582971044488\\
0.12	83.84209784111\\
0.13	84.1293427406423\\
0.14	84.3470843485862\\
0.15	84.5371417202168\\
0.16	84.7170054369681\\
0.17	84.9084151323134\\
0.18	85.0943309728607\\
0.19	85.2890128853893\\
0.2	85.4798842990247\\
0.21	85.6611584433614\\
0.22	85.8457899143174\\
0.23	86.0448501319711\\
0.24	86.2388175872573\\
0.25	86.4309525527619\\
};

\addplot [color=mycolor0,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	27.3144157935689\\
0.01	46.6036708226614\\
0.02	64.9953084895689\\
0.03	73.6447390955994\\
0.04	78.5341438956281\\
0.05	81.3971270010473\\
0.06	83.3494361001475\\
0.07	84.62922126295\\
0.08	85.6776670651658\\
0.09	86.4223613494523\\
0.1	86.9693134792571\\
0.11	87.366496918341\\
0.12	87.7038140375798\\
0.13	87.9778010975321\\
0.14	88.2119390728784\\
0.15	88.3782428896209\\
0.16	88.4893561407191\\
0.17	88.6342871369895\\
0.18	88.7585488249114\\
0.19	88.8693820783184\\
0.2	88.9717988980804\\
0.21	89.1066640987218\\
0.22	89.2415546466221\\
0.23	89.3929587302371\\
0.24	89.5581667266887\\
0.25	89.6979357928735\\
};
\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0	2.93232353293244\\
0.01	6.91619501205223\\
0.02	10.8934212336641\\
0.03	12.9868401150599\\
0.04	14.3505730985805\\
0.05	15.0871958539285\\
0.06	15.7549786439506\\
0.07	16.378349501322\\
0.08	17.0354064865821\\
0.09	17.5294676554388\\
0.1	17.9819286368841\\
0.11	18.3925549930225\\
0.12	18.7811483224118\\
0.13	19.1475390413918\\
0.14	19.5815832872274\\
0.15	20.0004929597279\\
0.16	20.5225562684109\\
0.17	21.0381314429582\\
0.18	21.4683773829542\\
0.19	21.8899892580561\\
0.2	22.3616839116258\\
0.21	22.7840159762231\\
0.22	23.1191966453375\\
0.23	23.4136273574747\\
0.24	23.729988133714\\
0.25	24.1471818416661\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	3.64207156748719\\
0.01	8.82860093050341\\
0.02	14.4215873679389\\
0.03	17.6346359954442\\
0.04	19.6961603326582\\
0.05	21.0359837755827\\
0.06	22.1006434916104\\
0.07	22.9564219717081\\
0.08	23.6205722807348\\
0.09	24.1273779863196\\
0.1	24.5149324703712\\
0.11	24.8297319814845\\
0.12	25.160548113204\\
0.13	25.4474431327959\\
0.14	25.6821015943952\\
0.15	25.9819287307948\\
0.16	26.3083190988982\\
0.17	26.7262565554766\\
0.18	27.2500624495582\\
0.19	27.7678714540939\\
0.2	28.2663476767791\\
0.21	28.7589614990543\\
0.22	29.1896297317343\\
0.23	29.5960842315458\\
0.24	30.0071078222545\\
0.25	30.4204387458257\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	3.44464271142257\\
0.01	8.51435113522349\\
0.02	15.0361128520286\\
0.03	18.9872673231755\\
0.04	21.6056304397067\\
0.05	23.3564099177649\\
0.06	24.7569782063494\\
0.07	25.7878008583281\\
0.08	26.5993877654582\\
0.09	27.2756401544452\\
0.1	27.8912544711152\\
0.11	28.3038886355068\\
0.12	28.6465178276155\\
0.13	29.0061819837502\\
0.14	29.3117528739078\\
0.15	29.5837652363134\\
0.16	29.9004204175874\\
0.17	30.2907357273608\\
0.18	30.5936626566725\\
0.19	30.8926671016375\\
0.2	31.2600900674674\\
0.21	31.7310134556593\\
0.22	32.2218028932091\\
0.23	32.689117179067\\
0.24	33.120926674461\\
0.25	33.5309414084768\\
};
\addlegendentry{Func. maps};

\node[rectangle,fill=white] (n1) at (100,31) {\footnotesize 50};
\node[rectangle,fill=white] (n1) at (125,25) {\footnotesize 100};
\node[rectangle,fill=white] (n1) at (150,20) {\footnotesize 150};

\node[rectangle,fill=white] (n1) at (100,76) {\footnotesize 50};
\node[rectangle,fill=white] (n1) at (125,85) {\footnotesize 100};
\node[rectangle,fill=white] (n1) at (150,91) {\footnotesize 150};

\end{axis}
\end{tikzpicture}%

==> partiality.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=1\linewidth,
%height=0.4\linewidth,
width=0.95092\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xlabel near ticks,
ylabel near ticks,
xmin=20,
xmax=80,
xlabel={\footnotesize Partiality (\%)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymin=0.05,
ymax=0.6,
ymajorgrids,
ylabel={\footnotesize Mean geodesic error},
axis background/.style={fill=white},
legend style={at={(0.02,0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor0,solid,line width=1.5pt]
  table[row sep=crcr]{%
20	0.0673317570531928\\
35	0.0826383736907717\\
50	0.0943630878200045\\
65	0.0810068407735256\\
80	0.0939021257181005\\
};
\addlegendentry{\footnotesize Ours};

\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
20	0.210486405527758\\
35	0.24561942468432\\
50	0.265323198742567\\
65	0.365648913335047\\
80	0.357423452803931\\
};
\addlegendentry{\footnotesize Func. maps};

\addplot [color=mycolor2,solid,line width=1pt]
  table[row sep=crcr]{%
20	0.27328131758331\\
35	0.31582532525776\\
50	0.395736537602761\\
65	0.42857385628857\\
80	0.43365282875285\\
};
\addlegendentry{\footnotesize Elastic net};

\addplot [color=mycolor3,solid,line width=1pt]
  table[row sep=crcr]{%
20	0.354395740758101\\
35	0.39234495739579\\
50	0.465865295683825\\
65	0.555673856826597\\
80	0.59546148641864\\
};
\addlegendentry{\footnotesize Voting};

\end{axis}
\end{tikzpicture}%

==> singularvalues.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=100,
xlabel near ticks,
ylabel near ticks,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\tiny},
ymin=0,
ymax=4.5,
ylabel={\footnotesize Singular value},
xlabel={\footnotesize $\sigma$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.8pt,forget plot]
  table[row sep=crcr]{%
1	4.25305322484127\\
2	3.86701095589921\\
3	2.63345182839754\\
4	2.56490790257978\\
5	2.47271521896802\\
6	2.38228890327154\\
7	2.33559609507753\\
8	2.29532036973249\\
9	2.21283221503835\\
10	2.18037972949379\\
11	2.14667166986774\\
12	2.13260199859436\\
13	2.05758327817008\\
14	2.01933498807363\\
15	1.92164523137034\\
16	1.88850418119439\\
17	1.74031871464691\\
18	1.6990677044636\\
19	1.68018517538559\\
20	1.65158851632567\\
21	1.64761521211956\\
22	1.60585492207701\\
23	1.57628332059022\\
24	1.53694856703386\\
25	1.4662419964211\\
26	1.41537028467486\\
27	1.39399122005319\\
28	1.36157659841947\\
29	1.3421314293627\\
30	1.31505925730542\\
31	1.28449177483357\\
32	1.26614569867799\\
33	1.22452145675716\\
34	1.20961403896437\\
35	1.17037328710588\\
36	1.15637988407727\\
37	1.13289761262201\\
38	1.10860034371595\\
39	1.09639592794616\\
40	1.07413693996837\\
41	1.05366989071716\\
42	1.03416672082685\\
43	1.02379910223642\\
44	0.983266857312993\\
45	0.968432603670871\\
46	0.94942882490028\\
47	0.945513249494663\\
48	0.939831041216294\\
49	0.92674947982629\\
50	0.92055329098213\\
51	0.906506318334109\\
52	0.902195884199385\\
53	0.892987633085877\\
54	0.880921375710316\\
55	0.869148445774887\\
56	0.862620003450565\\
57	0.854426638763496\\
58	0.742487243994358\\
59	0.705041678981068\\
60	0.572588467340212\\
61	0.470051120607331\\
62	0.352601698640107\\
63	0.294482539605524\\
64	0.241097882421209\\
65	0.187664789687436\\
66	0.157987060381702\\
67	0.123022147988541\\
68	0.0944603731819541\\
69	0.048136458569807\\
70	0.0416187087024577\\
71	0.0244594605356658\\
72	0.0214094282796877\\
73	0.0178183974429989\\
74	0.0106117447751113\\
75	0.0088028294310205\\
76	0.00650946791408145\\
77	0.00266157466653922\\
78	0.00250400854770028\\
79	0.00172588318668932\\
80	0.00166294760110711\\
81	0.000735302806401513\\
82	0.000427439260722509\\
83	0.000380643725078989\\
84	0.00019108112377644\\
85	0.000181102388917159\\
86	6.34132355308187e-005\\
87	5.8675783096837e-005\\
88	2.98137564482039e-005\\
89	2.58918004929057e-005\\
90	8.34452413595101e-006\\
91	4.01405794825589e-006\\
92	2.60145761201873e-006\\
93	2.26917704206539e-006\\
94	1.73167186864753e-007\\
95	3.34081914520057e-008\\
96	1.98925815008838e-008\\
97	6.42816047093916e-009\\
98	2.52536334761187e-010\\
99	1.41636116693071e-012\\
100	4.18287913640926e-014\\
};
\end{axis}
\end{tikzpicture}%

==> spectra.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.35\linewidth,
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=50,
xlabel={\footnotesize eigenvalue number},
xlabel near ticks,
xtick={10,20,30,40,50},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize, /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd},
ymin=0,
ymax=0.08,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=white!30!black,dotted,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
21	0.0212649650692466\\
22	0.0212649650692466\\
23	0.0212649650692466\\
24	0.0212649650692466\\
25	0.0212649650692466\\
26	0.0212649650692466\\
27	0.0212649650692466\\
28	0.0212649650692466\\
29	0.0212649650692466\\
30	0.0212649650692466\\
31	0.0212649650692466\\
32	0.0212649650692466\\
33	0.0212649650692466\\
34	0.0212649650692466\\
35	0.0212649650692466\\
36	0.0212649650692466\\
37	0.0212649650692466\\
38	0.0212649650692466\\
39	0.0212649650692466\\
40	0.0212649650692466\\
41	0.0212649650692466\\
42	0.0212649650692466\\
43	0.0212649650692466\\
44	0.0212649650692466\\
45	0.0212649650692466\\
46	0.0212649650692466\\
47	0.0212649650692466\\
48	0.0212649650692466\\
49	0.0212649650692466\\
50	0.0212649650692466\\
};
\addplot [color=white!30!black,dotted,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
21	0\\
21	0.00106324825346233\\
21	0.00212649650692466\\
21	0.00318974476038699\\
21	0.00425299301384932\\
21	0.00531624126731165\\
21	0.00637948952077397\\
21	0.0074427377742363\\
21	0.00850598602769863\\
21	0.00956923428116096\\
21	0.0106324825346233\\
21	0.0116957307880856\\
21	0.0127589790415479\\
21	0.0138222272950103\\
21	0.0148854755484726\\
21	0.0159487238019349\\
21	0.0170119720553973\\
21	0.0180752203088596\\
21	0.0191384685623219\\
21	0.0202017168157843\\
21	0.0212649650692466\\
};
\addplot [color=blue,line width=0.5pt,mark size=0.5pt,only marks,mark=ball,mark options={solid}]
  table[row sep=crcr]{%
1	7.85368948694187e-018\\
2	0.000203466733902504\\
3	0.000421910448365916\\
4	0.000522474785278309\\
5	0.00059090838558119\\
6	0.00074664832700896\\
7	0.00104654276032573\\
8	0.00142032825520474\\
9	0.00224112813931745\\
10	0.00252974341050051\\
11	0.00261187856761526\\
12	0.0030647981202222\\
13	0.00361093737351105\\
14	0.0037751440419233\\
15	0.00465775283349989\\
16	0.00515772437169289\\
17	0.00561751455245374\\
18	0.00589096696162439\\
19	0.00613019523575216\\
20	0.00655116328232825\\
21	0.00702083961417513\\
22	0.00759464289166461\\
23	0.00792160690543119\\
24	0.00845374494194468\\
25	0.0086630687632443\\
26	0.00939503747883993\\
27	0.00990508698474723\\
28	0.0102475919140669\\
29	0.010509323879634\\
30	0.0106665249560853\\
31	0.0108655977518782\\
32	0.011581260394464\\
33	0.012228700045812\\
34	0.0130998878205399\\
35	0.0134408951056184\\
36	0.0138517494847631\\
37	0.0144643371501675\\
38	0.0149046074555975\\
39	0.0153851039990854\\
40	0.0159431571173271\\
41	0.0165087268183912\\
42	0.0168987248860711\\
43	0.0170423591042677\\
44	0.0178037440514079\\
45	0.0185457098598966\\
46	0.0191149360252548\\
47	0.0199326091230905\\
48	0.0204886876501593\\
49	0.0208695124519082\\
50	0.0213305808747694\\
};

\addplot [color=red,line width=0.5pt,mark size=0.5pt,only marks,mark=ball,mark options={solid}]
  table[row sep=crcr]{%
1	7.75882179684939e-019\\
2	0.000198859369454982\\
3	0.000927168937211446\\
4	0.00136898231088931\\
5	0.00170874659198827\\
6	0.00379914580350586\\
7	0.00442915228231305\\
8	0.005269429442467\\
9	0.00616363965752829\\
10	0.00812198066661168\\
11	0.00855883526283856\\
12	0.00930006403752559\\
13	0.0106070243803978\\
14	0.0127815653794653\\
15	0.0133143005083636\\
16	0.0137522143934158\\
17	0.0156570060213649\\
18	0.0178626434962966\\
19	0.0183752944944034\\
20	0.0196284784844719\\
21	0.0212649650692466\\
22	0.0227568244743238\\
23	0.0233768155214945\\
24	0.0244541856717368\\
25	0.0279605519156909\\
26	0.0288630381133013\\
27	0.0303614255866276\\
28	0.0324438277004751\\
29	0.0335131312114702\\
30	0.03467510249967\\
31	0.0356663039209743\\
32	0.0364886142340272\\
33	0.038835939688361\\
34	0.0392676307097299\\
35	0.0402867187136446\\
36	0.0419657964765039\\
37	0.0425821127365483\\
38	0.0437754237256062\\
39	0.0464665754851196\\
40	0.0479540680055988\\
41	0.0493060311119224\\
42	0.0519052537066578\\
43	0.0529188345775512\\
44	0.0539391115408294\\
45	0.0554278725765621\\
46	0.0571906024999261\\
47	0.0579959187632752\\
48	0.059122831022708\\
49	0.0613877239283652\\
50	0.0626619408597348\\
};

\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	0.0212649650692466\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	0.0213305808747694\\
};
\end{axis}
\end{tikzpicture}%
